Leveraging Restrictions to Optimize Register Automata Learning

Active automata learning algorithms, especially those that are able to learn extended finite state machines, such as register automata, can capture the behavior of complex systems and help analyses that uncover critical bugs in them. However, the performance and scalability of these algorithms often becomes an issue when models increase in size. $SL^{\lambda}$, the current state-of-the-art algorithm for learning register automata, uses a cost-efficient data structure with mechanisms for computing short and restricted tests. In this paper, we present $SL^{\lambda}_{=}$, an extension of $SL^{\lambda}$ for the theory of equality, which improves scalability by employing knowledge gained from prior tests at subsequent steps to restrict future tests to only those that are necessary to achieve progress in the next step. We have implemented $SL^{\lambda}_{=}$ as a new algorithm in RALib, and evaluate its performance by comparing it against $SL^{*}$ and $SL^{\lambda}$ on a series of benchmarks, including five widely used implementations of DTLS servers. Our evaluation shows that $SL^{\lambda}_{=}$ needs significantly fewer tests than $SL^{*}$ and $SL^{\lambda}$ to infer models of systems, and scales clearly better than them.

==> figures/palindrome-ct-full.tex <==

\begin{lrbox}{\epsr}
	\begin{tikzpicture}[edgegraph]
		\node[asmallstate,color=blue] {};
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\epsl}
	\begin{tikzpicture}[edgegraph]
		\node[smallstate] {};
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\sbtrueacc}
	\begin{tikzpicture}[edgegraph]
		\node[usmallstate] at (0,0) (l0) {};
		\node[asmallstate] at (1.6,0) (l1) {};
		
		\path (l0) edge[] node [above] {$true$} (l1);
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\sbtruerej}
	\begin{tikzpicture}[edgegraph]
		\node[usmallstate] at (0,0) (l0) {};
		\node[smallstate] at (1.6,0) (l1) {};
		
		\path (l0) edge[] node [above] {$true$} (l1);
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\sbtruerejblue}
	\begin{tikzpicture}[edgegraph]
		\node[usmallstate,fill=blue] at (0,0) (l0) {};
		\node[smallstate,color=blue] at (1.6,0) (l1) {};
		
		\path (l0) edge[color=blue] node [above] {$true$} (l1);
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\sbeq}
	\begin{tikzpicture}[edgegraph]
		\node[usmallstate,label=left:\{$x_1$\}] at (0,0) (l0) {};
		\node[asmallstate] at (2,0.25) (l1) {};
		\node[smallstate] at (2,-0.25) (l2) {};
		
		\path (l0) edge[] node [above] {$p_1 = x_1$} (l1);
		\path (l0) edge[] node [below] {$p_1 \neq x_1$} (l2);
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\sbeqblue}
	\begin{tikzpicture}[edgegraph]
		\node[usmallstate,fill=blue,label=left:\textcolor{blue}{\{$x_1$\}}] at (0,0) (l0) {};
		\node[asmallstate,color=blue] at (2,0.25) (l1) {};
		\node[smallstate,color=blue] at (2,-0.25) (l2) {};
		
		\path (l0) edge[color=blue] node [above] {$p_1 = x_1$} (l1);
		\path (l0) edge[color=blue] node [below] {$p_1 \neq x_1$} (l2);
	\end{tikzpicture}
\end{lrbox}

\begin{tikzpicture}[shorten >=1pt,->,font=\tiny]
  \node[dtnode] (eps) at (0,5) {$\scriptstyle\epsilon$};
  \node[dtnode] (inrej) at (-3,4.5) {$\scriptstyle\insymb(\restrpair{p_1}{\unmapped(p_1)})$};
  \node[dtnode] (inacc) at (3,4.5) {$\scriptstyle\insymb(\restrpair{p_1}{\freshof{p_1}})$};
  \node[dtnode] (inunm) at (1.5,3.5) {$\scriptstyle\insymb(\restrpair{p_1}{\unmapped(p_1)})$};
  \node[dtnode] (inin) at (0,2.2) {$\scriptstyle\insymb(\restrpair{p_1}{p_1=x_1})\insymb(\restrpair{p_2}{p_2=x_1})$};
  
  \node[align=left] (l3) at (-4.5,3.5) {
  	$\scriptstyle\underline{\insymb(0)\insymb(1)}$
  };
  
  \node[align=left] (ls) at (-1.5,3.5) {
  	$\scriptstyle\underline{\insymb(0)\insymb(1)\insymb(2)}$ \\
  	$\scriptstyle\insymb(0)\insymb(0)\insymb(1)$ \\
  	$\scriptstyle\insymb(0)\insymb(0)\insymb(0)\insymb(1)$
  };
  
  \node[align=left] (l0) at (4.3,3.5) {
  	$\scriptstyle\underline{\epsilon}$
  };
  
  \node[align=left] (l4) at (3,2.2) {
  	$\scriptstyle\underline{\insymb(0)\insymb(0)\insymb(0)}$ \\
  	$\scriptstyle\insymb(0)\insymb(1)\insymb(0)$
  };
  
  \node[align=left] (l2) at (-1.5,1) {
  	\textcolor{blue}{$\scriptstyle\underline{\insymb(0)\insymb(0)}$}
  };
  
  \node[align=left] (l1) at (1.5,1) {
  	$\scriptstyle\underline{\insymb(0)}$
  };
  
  \path (eps) edge[] node[left,yshift=.6em,xshift=.7em,align=center] {\usebox{\epsl}} (inrej);
  \path (eps) edge[color=blue] node[right,yshift=.6em,xshift=-.7em,align=center] {\usebox{\epsr}} (inacc);
  
  \path (inrej) edge[] node[left,yshift=.2em,xshift=-.8em,align=center] {\usebox{\sbeq}} (l3);
  \path (inrej) edge[] node[right,yshift=.2em,xshift=.2em] {\usebox{\sbtruerej}} (ls);
  
  \path (inacc) edge[] node[right,yshift=.3em] {\usebox{\sbtrueacc}} (l0);
  \path (inacc) edge[color=blue] node[left,yshift=.3em] {\usebox{\sbtruerejblue}} (inunm);
  
  \path (inunm) edge[] node[right,yshift=.3em,align=center] {\usebox{\sbtruerej}} (l4);
  \path (inunm) edge[color=blue] node[left,yshift=.3em,xshift=-.2em] {\usebox{\sbeqblue}} (inin);
  
  \path (inin) edge[color=blue] node[left,yshift=.2em] {\usebox{\sbtruerejblue}} (l2);
  \path (inin) edge[] node[right,yshift=.2em] {\usebox{\sbtrueacc}} (l1);
  
  \node [yshift=.5em] (epsrp) at (eps.north) {RP: $\epsilon$};
  \node [yshift=.5em] (inrejrp) at (inrej.north) {RP: $\insymb(0)\insymb(1)$};
  \node [yshift=.5em] (inaccrp) at (inacc.north) {RP: $\epsilon$};
  \node [yshift=.5em,xshift=-3.5em] (inunmrp) at (inunm.north) {RP: $\insymb(0)$};
  \node [yshift=.5em,xshift=-5em] (ininrp) at (inin.north) {RP: $\insymb(0)$};
\end{tikzpicture}


==> figures/palindrome-ct-loccons.tex <==

\begin{lrbox}{\epsr}
	\begin{tikzpicture}[edgegraph]
		\node[asmallstate] {};
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\epsl}
	\begin{tikzpicture}[edgegraph]
		\node[smallstate] {};
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\sbtrueacc}
	\begin{tikzpicture}[edgegraph]
		\node[usmallstate] at (0,0) (l0) {};
		\node[asmallstate] at (1.6,0) (l1) {};
		
		\path (l0) edge[] node [above] {$true$} (l1);
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\sbtruerej}
	\begin{tikzpicture}[edgegraph]
		\node[usmallstate] at (0,0) (l0) {};
		\node[smallstate] at (1.6,0) (l1) {};
		
		\path (l0) edge[] node [above] {$true$} (l1);
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\sbtruerejblue}
	\begin{tikzpicture}[edgegraph]
		\node[usmallstate] at (0,0) (l0) {};
		\node[smallstate,color=teal] at (1.6,0) (l1) {};
		
		\path (l0) edge[color=teal] node [above] {\textcolor{teal}{$true$}} (l1);
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\sbeq}
	\begin{tikzpicture}[edgegraph]
		\node[usmallstate,label=left:\{$x_1$\}] at (0,0) (l0) {};
		\node[asmallstate] at (2,0.25) (l1) {};
		\node[smallstate] at (2,-0.25) (l2) {};
		
		\path (l0) edge[] node [above] {$p_1 = x_1$} (l1);
		\path (l0) edge[] node [below] {$p_1 \neq x_1$} (l2);
	\end{tikzpicture}
\end{lrbox}

\begin{lrbox}{\sbeqblue}
	\begin{tikzpicture}[edgegraph]
		\node[usmallstate,label=left:\{$x_1$\}] at (0,0) (l0) {};
		\node[asmallstate,color=blue] at (2,0.25) (l1) {};
		\node[smallstate] at (2,-0.25) (l2) {};
		
		\path (l0) edge[blue] node [above] {\textcolor{blue}{$p_1 = x_1$}} (l1);
		\path (l0) edge[] node [below] {$p_1 \neq x_1$} (l2);
	\end{tikzpicture}
\end{lrbox}

\begin{tikzpicture}[shorten >=1pt,->,font=\tiny]
  \node[dtnode] (eps) at (0,5) {$\scriptstyle\epsilon$};
  \node[dtnode] (inrej) at (-3,4.5) {$\scriptstyle\insymb(\restrpair{p_1}{\unmapped(p_1)})$};
  \node[dtnode] (inacc) at (3,4.5) {$\scriptstyle\insymb(\restrpair{p_1}{\freshof{p_1}})$};
  \node[dtnode] (inunm) at (1.5,3.5) {$\scriptstyle\insymb(\restrpair{p_1}{\unmapped(p_1)})$};
%  \node[dtnode] (inin) at (0,2.2) {$\scriptstyle\insymb(\restrpair{p_1}{p_1=x_1})\insymb(\restrpair{p_2}{p_2=x_1})$};
  
  \node[align=left] (l3) at (-4.5,3.5) {
  	$\scriptstyle\underline{\insymb(0)\insymb(1)}$
  };
  
  \node[align=left] (ls) at (-1.5,3.5) {
  	$\scriptstyle\underline{\insymb(0)\insymb(1)\insymb(2)}$ \\
  	$\scriptstyle\insymb(0)\insymb(0)\insymb(1)$ \\
  	$\scriptstyle\insymb(0)\insymb(0)\insymb(0)\insymb(1)$
  };
  
  \node[align=left] (l0) at (4.3,3.5) {
  	$\scriptstyle\underline{\epsilon}$
  };
  
  \node[align=left] (l4) at (3,2.2) {
  	$\scriptstyle\underline{\insymb(0)\insymb(0)\insymb(0)}$ \\
  	$\scriptstyle\insymb(0)\insymb(1)\insymb(0)$
  };
  
  \node[align=left] (l1) at (0,2.2) {
  	\textcolor{blue}{$\scriptstyle\underline{\insymb(0)}$} \\
  	\textcolor{teal}{$\scriptstyle\insymb(0)\insymb(0)$}
  };
  
  \path (eps) edge[] node[left,yshift=.6em,xshift=.7em,align=center] {\usebox{\epsl}} (inrej);
  \path (eps) edge[] node[right,yshift=.6em,xshift=-.7em,align=center] {\usebox{\epsr}} (inacc);
  
  \path (inrej) edge[] node[left,yshift=.2em,xshift=-.8em,align=center] {\usebox{\sbeq}} (l3);
  \path (inrej) edge[] node[right,yshift=.2em,xshift=.2em] {\usebox{\sbtruerej}} (ls);
  
  \path (inacc) edge[] node[right,yshift=.3em] {\usebox{\sbtrueacc}} (l0);
  \path (inacc) edge[] node[left,yshift=.3em] {\usebox{\sbtruerej}} (inunm);
  
  \path (inunm) edge[] node[right,yshift=.3em,align=center] {\usebox{\sbtruerejblue}} (l4);
  \path (inunm) edge[] node[left,yshift=.1em,xshift=-.3em] {\usebox{\sbeqblue}} (l1);
  
  \draw [blue] (-0.5,2.3) .. controls (-1,2.27) and (-1,2.13) .. (-0.5,2.1) node [midway,left] {$\insymb(p)$ extension using $p = x_1$};
  \draw [teal] (0.5,2.1) -- (2.3,2.3) node [above,align=left,xshift=-2.3em,yshift=-.2em] {$\insymb(p)$ extension \\ using $p = x_1$};
\end{tikzpicture}


==> figures/palindrome.tex <==
\begin{tikzpicture}[shorten >=1pt,->,font=\small]
	\tikzstyle{none}=[circle,minimum size=14pt,inner sep=0pt]
	\tikzstyle{final}=[circle, draw,style=double,minimum size=14pt,inner sep=0pt]
	\tikzstyle{vertex}=[circle,draw,style=double,minimum size=17pt,inner sep=0pt]
	\tikzstyle{reject}=[circle,draw,minimum size=17pt]
	
	\node[none]   (nn) at (0.2,0) {};
	\node[vertex] (l0) at (1,0)   {$l_0$};
	\node[vertex] (l1) at (4,0)   {$l_1$};
	\node[vertex] (l2) at (7,.6)   {$l_2$};
	\node[vertex] (l4) at (10,0)  {$l_3$};
	\node[reject] (l3) at (7,-.6)   {$l_4$};
	
	\node[above] (l0r) at (l0.north) {$\scriptstyle\emptyset$};
	\node[above] (l1r) at (l1.north) {$\scriptstyle\{x_1\}$};
	\node[above] (l2r) at (l2.north) {$\scriptstyle\{x_1\}$};
	\node[above] (l4r) at (l4.north) {$\scriptstyle\emptyset$};
	\node[above] (l3r) at (l3.north) {$\scriptstyle\{x_1\}$};
	
	\draw (nn) -- (l0);
	
	\path (l0) edge[] node[above] {
		$\strans{\insymb(p)}{true}{x_1:=p}$} (l1);
		
	\path (l1) edge[bend left=10] node[above] {
		$\strans{\insymb(p)}{p=x_1}{x_1:=x_1}$} (l2);
	
	\path (l1) edge[bend right=10] node[below] {
		$\strans{\insymb(p)}{p \neq x_1}{x_1:=x_1}$} (l3);
		
	\path (l2) edge[bend left=10] node[above] {
		$\strans{\insymb(p)}{p=x_1}{-}$} (l4);
	
	\path (l3) edge[bend right=10] node[below] {
		$\strans{\insymb(p)}{p=x_1}{-}$} (l4);
	
\end{tikzpicture}


==> figures/sdt-in-acc.tex <==
\begin{tikzpicture}[edgegraph]
  \node[ustate] at (0,0)     (l0) {};
  \node[astate] at (2.5,0.9) (l1) {};
  \node[state] at (2.5,-0.9) (l2) {};
  
  \node[] at (-1,0) {$\set{x_1}$};
  
  \path (l0) edge[] node [above left,pos=.7] {$p_1 = x_1$}    (l1);
  \path (l0) edge[] node [below left,pos=.7] {$p_1 \neq x_1$} (l2);
\end{tikzpicture}


==> figures/sdt-inin-prime-tq.tex <==
\begin{tikzpicture}[edgegraph]
  \node[ustate,fill=blue] at (0,0)     (l0) {};
  \node[ustate,fill=blue] at (2.5,1.5) (l1) {};
  \node[ustate] at (2.5,-1)  (l2) {};
  \node[state,color=blue] at (5.5,2)   (l3) {};
  \node[state]  at (5.5,1)   (l4) {};
  \node[state] at (5.5,0)   (l5) {};
  \node[state]  at (5.5,-1)  (l6) {};
  \node[state]  at (5.5,-2)  (l7) {};
  
  \node[] at (-1,0) {$\set{x_1 \mapsto 0}$};
  
  \path (l0) edge[color=blue] node [above left]       {$p_1 = 0$} (l1);
  \path (l0) edge[] node [below left]       {$p_1 = 1$}    (l2);
  \path (l1) edge[color=blue] node [above left]       {$p_2 = 0$} (l3);
  \path (l1) edge[] node [below left]       {$p_2 = 1$}    (l4);
  \path (l2) edge[] node [above left]       {$p_2 = 0$} (l5);
  \path (l2) edge[] node [above,xshift=1em] {$p_2 = 1$} (l6);
  \path (l2) edge[] node [below left]       {$p_2 = 2$}    (l7);
\end{tikzpicture}


==> figures/sdt-inin-prime.tex <==
\begin{tikzpicture}[edgegraph]
  \node[ustate] at (0,0)     (l0) {};
  \node[ustate] at (2.5,0) (l1) {};
  \node[state]  at (5,0)  (l2) {};
  
  \path (l0) edge[] node [above] {$\true$} (l1);
  \path (l1) edge[] node [above] {$\true$} (l2);
\end{tikzpicture}


==> figures/sdt-inin-tq.tex <==
\begin{tikzpicture}[edgegraph]
  \node[ustate,fill=blue] at (0,0)     (l0) {};
  \node[ustate,fill=blue] at (2.5,1.5) (l1) {};
  \node[ustate] at (2.5,-1)  (l2) {};
  \node[astate,color=blue] at (5.5,2)   (l3) {};
  \node[state]  at (5.5,1)   (l4) {};
  \node[astate] at (5.5,0)   (l5) {};
  \node[state]  at (5.5,-1)  (l6) {};
  \node[state]  at (5.5,-2)  (l7) {};
  
  \node[] at (-1,0) {$\set{x_1 \mapsto 0}$};
  
  \path (l0) edge[color=blue] node [above left]       {$p_1 = 0$} (l1);
  \path (l0) edge[] node [below left]       {$p_1 = 1$}    (l2);
  \path (l1) edge[color=blue] node [above left]       {$p_2 = 0$} (l3);
  \path (l1) edge[] node [below left]       {$p_2 = 1$}    (l4);
  \path (l2) edge[] node [above left]       {$p_2 = 0$} (l5);
  \path (l2) edge[] node [above,xshift=1em] {$p_2 = 1$} (l6);
  \path (l2) edge[] node [below left]       {$p_2 = 2$}    (l7);
\end{tikzpicture}


==> figures/sdt-inin.tex <==
\begin{tikzpicture}[edgegraph]
  \node[ustate] at (0,0)      (l0) {};
  \node[ustate] at (2.5,0)    (l1) {};
  \node[astate] at (5.5,0.9)  (l2) {};
  \node[state]  at (5.5,-0.9) (l3) {};
  
  \node[] at (-1,0) {$\set{x_1}$};
  
  \path (l0) edge[] node [above]             {$\true$}        (l1);
  \path (l1) edge[] node [above left,pos=.7] {$p_2 = x_1$}    (l2);
  \path (l1) edge[] node [below left,pos=.7] {$p_2 \neq x_1$} (l3);
\end{tikzpicture}


==> figures/slp.tex <==
\begin{tikzpicture}[shorten >=1pt,->,font=\small]
	\tikzstyle{none}=[circle,minimum size=14pt,inner sep=0pt]
	\tikzstyle{final}=[circle, draw,style=double,minimum size=14pt,inner sep=0pt]
	\tikzstyle{vertex}=[circle,draw,style=double,minimum size=17pt,inner sep=0pt]
	
	\node[none]   (nn) at (0.2,0)  {};
	\node[vertex] (l0) at (1,0)    {$l_0$};
	\node[vertex] (l1) at (4,0)    {$l_1$};
	\node[vertex] (l2) at (7,0)    {$l_2$};
	\node[vertex] (l3) at (10,0)   {$l_3$};
	\node[vertex] (l4) at (4,-1.5) {$l_4$};
	
%	\node[none]   (mm)  at (7.2,-1.5) {};
%	\node[vertex] (l0p) at (8,-1.5)   {$l_0$};
%	\node[vertex] (l1p) at (11,-1.5)  {$l_1$};
	
	\node[above] (l0r) at (l0.north) {$\scriptstyle\emptyset$};
	\node[above] (l1r) at (l1.north) {$\scriptstyle\{x_1\}$};
	\node[above] (l2r) at (l2.north) {$\scriptstyle\{x_1\}$};
	\node[above,yshift=-1.3em] (l4r) at (l4.south) {$\scriptstyle\{x_1,x_2\}$};
	\node[above] (l3r) at (l3.north) {$\scriptstyle\{x_1\}$};
	
%	\node[above] (l0pr) at (l0p.north) {$\scriptstyle\emptyset$};
%	\node[above] (l1pr) at (l1p.north) {$\scriptstyle\emptyset$};
	
	\draw (nn) -- (l0);
	
	\path (l0) edge[] node[above] {
		$\strans{\Register(p)}{true}{x_1:=p}$} (l1);
		
	\path (l1) edge[] node[above] {
		$\strans{\Login(p)}{p=x_1}{x_1:=x_1}$} (l2);
		
	\path (l2) edge[] node[above] {
		$\strans{\Ack(p)}{p=x_1}{x_1:=x_1}$} (l3);
	
	\path (l1) edge[bend right=15] node[left] {
		$\strans{\Login(p)}{p \neq x_1}{x_1:=x_1, x_2:=p}$} (l4);
	
	\path (l3) edge[loop below] node[below] {
		$\strans{\Login(p)}{\true}{-}$} (l3);
	
	\path (l4) edge[bend right=15] node[right] {
		$\strans{\Ack(p)}{p=x_2}{x_1:=x_1}$} (l1);
	
%	\draw (7.1,-.7) rectangle (11.7,-2);
%	
%	\node[] (hypo) at (7.5,-1) {$\textcolor{blue}{\hypo}$};
%	
%	\draw (mm) -- (l0p);
%	
%	\path (l0p) edge[] node[above] {
%		$\strans{\Register(p)}{\true}{-}$} (l1p);
\end{tikzpicture}

